On the Marked Length Spectrums of Generic Strictly Convex Billiard Tables

In this paper we show that for a generic strictly convex domain, one can recover the eigendata corresponding to Aubry-Mather periodic orbits of the induced billiard map, from the (maximal) marked length spectrum of the domain.

==> saddle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saddle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.07423104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58542425)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{saddle.pdf}}%
    \put(0.41402826,0.52626968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{y}$}}}%
    \put(0.70235998,0.06250283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}$}}}%
    \put(0.5183544,0.17729293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{saddle.pdf}}%
    \put(0.13368527,0.31838778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.65820362,0.37493375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{saddle.pdf}}%
    \put(0.1636856,0.45237214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.54165051,0.46427662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{saddle.pdf}}%
    \put(0.47906418,0.03657908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{-(n_0+n_2)q+1}$}}}%
    \put(0.17286118,0.04268758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{(m_0+n_1)q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{saddle.pdf}}%
    \put(0.40111454,0.08826612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O ($x_1$) }}}%
  \end{picture}%
\endgroup%

